Towards Riemannian Accelerated Gradient Methods

We propose a Riemannian version of Nesterov's Accelerated Gradient algorithm (RAGD), and show that for geodesically smooth and strongly convex problems, within a neighborhood of the minimizer whose radius depends on the condition number as well as the sectional curvature of the manifold, RAGD converges to the minimizer with acceleration. Unlike the algorithm in (Liu et al., 2017) that requires the exact solution to a nonlinear equation which in turn may be intractable, our algorithm is constructive and computationally tractable. Our proof exploits a new estimate sequence and a novel bound on the nonlinear metric distortion, both ideas may be of independent interest.

==> figures/alg1-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alg1-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{776.19310835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22014598)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/alg1-2.pdf}}%
    \put(0.74,0.04737253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Exp_{y_{k}}^{-1}(x_{k})$}}}%
    \put(0.65,0.4){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Exp_{y_{k}}^{-1}(v_{k})$}}}%
    \put(0.85,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{grad}f(y_{k})$}}}%
    \put(0.5,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Exp_{y_{k}}^{-1}(x_{k+1})$}}}%
    \put(0.0323976,0.34){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Exp_{y_{k}}^{-1}(v_{k+1})$}}}%
    \put(0.0323976,0.05){\color[rgb]{0.5,0.5,0.5}\makebox(0,0)[lb]{\smash{$T_{y_{k}}\mathcal{M}$}}}%
  \end{picture}%
\endgroup%


==> figures/alg1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'alg1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.41453819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55159256)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/alg1.pdf}}%
    \put(0.33162467,0.44890133){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v_{k}$}}}%
    \put(0.60320648,0.40547923){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$y_{k}$}}}%
    \put(0.67361842,0.35490842){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$x_{k}$}}}%
    \put(0.16333512,0.23987131){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.1230255,0.39996304){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v_{k+1}$}}}%
    \put(0.35051265,0.35032085){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$y_{k+1}$}}}%
    \put(0.52724054,0.3359039){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$x_{k+1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/alg1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/thm10-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thm10-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{754.47695904bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49641204)%
    \put(0,0.02){\includegraphics[width=\unitlength,page=1]{figures/thm10-2.pdf}}%
    \put(0.30463002,0.46682438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Exp_{y_{k}}^{-1}(v_{k+1})$}}}%
    \put(0.2850429,0.38234113){\color[rgb]{0,0,0}\transparent{0.50196081}\rotatebox{-29.37355052}{\makebox(0,0)[lb]{\smash{$T_{y_{k}}\mathcal{M}$}}}}%
    \put(0.36448931,0.22611221){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lb]{\smash{$y_{k}$}}}%
    \put(0.32591695,0.02500279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Exp_{y_{k}}^{-1}(x^*)$}}}%
    \put(0.2244563,0.11048293){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.1247426,0.37524239){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lb]{\smash{$v_{k+1}$}}}%
    \put(0.04465571,0.22319877){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lb]{\smash{$y_{k+1}$}}}%
  \end{picture}%
\endgroup%


==> figures/thm10.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thm10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{652.78017657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58780938)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/thm10.pdf}}%
    \put(0.45213148,0.44144983){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lb]{\smash{$v_{k+1}$}}}%
    \put(0.01406913,0.49309289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Exp_{y_{k+1}}^{-1}(v_{k+1})$}}}%
    \put(0.39800993,0.25883511){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lb]{\smash{$y_{k+1}$}}}%
    \put(0.76767048,0.26220243){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lb]{\smash{$y_{k}$}}}%
    \put(0.29539846,0.14765973){\color[rgb]{0,0,0}\transparent{0.50196081}\rotatebox{-20.47083657}{\makebox(0,0)[lb]{\smash{$T_{y_{k+1}}\mathcal{M}$}}}}%
    \put(0.6173796,0.12855924){\color[rgb]{0.49803922,0.49803922,1}\makebox(0,0)[lb]{\smash{$x^*$}}}%
    \put(0.1339654,0.01156113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Exp_{y_{k+1}}^{-1}(x^*)$}}}%
  \end{picture}%
\endgroup%

